Hydrodynamic Limit For An Active Exclusion Process

Collective dynamics can be observed among many animal species, and have given rise in the last decades to an active and interdisciplinary field of study. Such behaviors are often modeled by active matter, in which each individual is self-driven and tends to update its velocity depending on the one of its neighbors. In a classical model introduced by Vicsek and al., as well as in numerous related active matter models, a phase transition between chaotic behavior at high temperature and global order at low temperature can be observed. Even though ample evidence of these phase transitions has been obtained for collective dynamics, from a mathematical standpoint, such active systems are not fully understood yet. Significant progress has been achieved in the recent years under an assumption of mean-field interactions, however to this day, few rigorous results have been obtained for models involving purely local interactions. In this paper, as a first step towards the mathematical understanding of active microscopic dynamics, we describe a lattice active particle system, in which particles interact locally to align their velocities. We obtain rigorously, using the formalism developed for hydrodynamic limits of lattice gases, the scaling limit of this out-of-equilibrium system. This article builds on the multi-type exclusion model introduced by Quastel by detailing his proof and incorporating several generalizations, adding significant technical and phenomenological difficulties.

==> 2BE.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{2BE.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3331,2860)(3296,-3426)
%  METADATA <id>11</id> 
\put(3661,-2971){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_l,\; \confrond_1$}%
}}}}
%  METADATA <id>12</id> 
\put(5311,-1831){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\tau_yB_l,\; \confrond_2$}%
}}}}
%  METADATA <id>14</id> 
\put(6076,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y$}%
}}}}
%  METADATA <id>18</id> 
\put(4336,-2701){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>19</id> 
\put(5851,-2341){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2l$}%
}}}}
\end{picture}%


==> 3npuisn.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{3npuisn.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6165,6402)(698,-6732)
%  METADATA <id>4</id> 
\put(2506,-2941){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>8</id> 
\put(3886,-3676){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>9</id> 
\put(4846,-4306){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_n$}%
}}}}
%  METADATA <id>10</id> 
\put(6751,-6136){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{3n}$}%
}}}}
%  METADATA <id>15</id> 
\put(1374,-3299){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{n-1,i}^x$}%
}}}}
\end{picture}%


==> 3npuisn2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{3npuisn2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3331,3449)(1643,-4724)
%  METADATA <id>4</id> 
\put(2603,-2612){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$x$}%
}}}}
%  METADATA <id>8</id> 
\put(3381,-2883){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>9</id> 
\put(2947,-3299){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_n,\; \confrond$}%
}}}}
%  METADATA <id>10</id> 
\put(3887,-4239){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_{3n}, \; \confbar$}%
}}}}
%  METADATA <id>15</id> 
\put(1953,-2233){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}${\color{red}B_{n-1,i}^x}$}%
}}}}
\end{picture}%


==> DecompHalpha.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{DecompHalpha.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(7110,3831)(934,-3435)
%  METADATA <id>11</id> 
\put(5971,-1689){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\gene \tzerm$}%
}}}}
%  METADATA <id>15</id> 
\put(4809,-69){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\ddi \tzerm$}%
}}}}
%  METADATA <id>16</id> 
\put(3714,-624){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$ \curom\cdot \R^2$}%
}}}}
\end{picture}%


==> DiffForm.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{DiffForm.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3158sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5440,3583)(1716,-2714)
%  METADATA <id>25</id> 
\put(5441,-1021){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\confhat^{x,x+e_i}$}%
}}}}
%  METADATA <id>30</id> 
\put(3431,-981){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\mathfrak{u}}_{i,x}$}%
}}}}
%  METADATA <id>32</id> 
\put(2741,-1951){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\mathfrak{u}}_{j,x}$}%
}}}}
%  METADATA <id>52</id> 
\put(3731,-2641){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\confhat^{x,x+e_j}$}%
}}}}
%  METADATA <id>64</id> 
\put(7141,-2151){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\confhat^{x,x+e_i+e_j}$}%
}}}}
%  METADATA <id>66</id> 
\put(4981,-2481){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\mathfrak{u}}_{i,x+e_j}(\confhat^{x,x+e_j})$}%
}}}}
%  METADATA <id>67</id> 
\put(5891,-1361){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\mathfrak{u}}_{j,x+e_i}(\confhat^{x,x+e_i})$}%
}}}}
%  METADATA <id>80</id> 
\put(1731,-1261){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\confhat$}%
}}}}
%  METADATA <id>82</id> 
\put(2571,-591){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\mathfrak{u}}_{j,y}$}%
}}}}
%  METADATA <id>84</id> 
\put(3531, 59){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\confhat^{y,y+e_j}$}%
}}}}
%  METADATA <id>86</id> 
\put(4341,409){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\mathfrak{u}}_{i,x}(\confhat^{y,y+e_j})$}%
}}}}
%  METADATA <id>88</id> 
\put(5781,-351){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\boldsymbol{\mathfrak{u}}_{j,y}(\confhat^{x,x+e_i})$}%
}}}}
%  METADATA <id>107</id> 
\put(6551,699){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\pa{\confhat^{x,x+e_i}}^{y,y+e_j}$}%
}}}}
\end{picture}%


==> ExactForms.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{ExactForms.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2960sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(5693,5929)(1643,-5787)
%  METADATA <id>38</id> 
\put(6497,-419){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}${\color{red} R_{n,i}^+}$}%
}}}}
%  METADATA <id>35</id> 
\put(3899,-1483){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}${\color{OliveGreen} B_{\varphi_n}}$}%
}}}}
%  METADATA <id>37</id> 
\put(2245,-419){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}${\color{red} R_{n,i}^-}$}%
}}}}
%  METADATA <id>4</id> 
\put(4096,-5386){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2n$}%
}}}}
%  METADATA <id>19</id> 
\put(2009,-5498){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Particle}%
}}}}
%  METADATA <id>20</id> 
\put(2009,-5734){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}creation}%
}}}}
%  METADATA <id>21</id> 
\put(6261,-5498){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Particle}%
}}}}
%  METADATA <id>22</id> 
\put(6143,-5734){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}annihilation}%
}}}}
%  METADATA <id>26</id> 
\put(4576,-3016){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
\end{picture}%


==> Irred1trousa.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Irred1trousa.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{7104sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1947,1677)(1285,-2598)
%  METADATA <id>393</id> 
\put(1300,-2208){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial B$}%
}}}}
%  METADATA <id>312</id> 
\put(3217,-2105){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\confhat''$}%
}}}}
%  METADATA <id>310</id> 
\put(1300,-1263){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial B$}%
}}}}
%  METADATA <id>313</id> 
\put(3210,-1163){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\confhat'$}%
}}}}
%  METADATA <id>399</id> 
\put(1701,-1791){\makebox(0,0)[lb]{\smash{{\SetFigFont{11}{13.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Empty sites}%
}}}}
\end{picture}%


==> Irred1trousb.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Irred1trousb.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{5526sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(2386,2859)(698,-2953)
%  METADATA <id>28</id> 
\put(1818,-624){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>30</id> 
\put(1891,-2453){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>31</id> 
\put(2599,-1389){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
%  METADATA <id>32</id> 
\put(1876,-1531){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$5$}%
}}}}
%  METADATA <id>74</id> 
\put(1166,-1785){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>76</id> 
\put(2954,-1739){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B$}%
}}}}
\end{picture}%


==> Irred1trousc.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Irred1trousc.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{5526sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1956,2973)(698,-2607)
%  METADATA <id>48</id> 
\put(828,-2563){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\partial B$}%
}}}}
%  METADATA <id>38</id> 
\put(1419,-2563){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Empty site moved upwards}%
}}}}
%  METADATA <id>50</id> 
\put(1418,272){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}Configuration built on $R$}%
}}}}
%  METADATA <id>61</id> 
\put(828,272){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$R$ in $\confhat'$}%
}}}}
\end{picture}%


==> Irred1trousd.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Irred1trousd.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3910,4024)(1065,-6142)
%  METADATA <id>22</id> 
\put(2009,-2217){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}Wanted position for the red particle}%
}}}}
%  METADATA <id>24</id> 
\put(1080,-3546){\makebox(0,0)[lb]{\smash{{\SetFigFont{6}{7.2}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{1,0,0}Initial position and displacement of the empty site}%
}}}}
%  METADATA <id>227</id> 
\put(4204,-3000){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1$}%
}}}}
%  METADATA <id>228</id> 
\put(2552,-4415){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2$}%
}}}}
%  METADATA <id>229</id> 
\put(4450,-4415){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$3$}%
}}}}
%  METADATA <id>230</id> 
\put(4213,-5711){\makebox(0,0)[lb]{\smash{{\SetFigFont{9}{10.8}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$4$}%
}}}}
\end{picture}%


==> Irred2trous.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Irred2trous.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{6315sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(1910,2192)(1410,-2844)
%  METADATA <id>253</id> 
\put(1553,-751){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}New position of the two empty sites}%
}}}}
%  METADATA <id>213</id> 
\put(2656,-1242){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,.56,0}$a_2$}%
}}}}
%  METADATA <id>212</id> 
\put(2212,-1237){\makebox(0,0)[lb]{\smash{{\SetFigFont{10}{12.0}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$a_1$}%
}}}}
\end{picture}%


==> JumpRatesKSpins.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{JumpRatesKSpins.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(3577,4286)(3060,-5079)
%  METADATA <id>17</id> 
\put(6249,-3288){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1+\frac{\lambda}{N}cos(\theta)$}%
}}}}
%  METADATA <id>18</id> 
\put(4828,-1653){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1+\frac{\lambda}{N}sin(\theta)$}%
}}}}
%  METADATA <id>19</id> 
\put(3396,-3762){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1-\frac{\lambda}{N}cos(\theta)$}%
}}}}
%  METADATA <id>20</id> 
\put(4783,-4529){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1-\frac{\lambda}{N}sin(\theta)$}%
}}}}
%  METADATA <id>21</id> 
\put(5561,-2928){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\theta$}%
}}}}
%  METADATA <id>22</id> 
\put(4862,-3694){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}}%
}}}}
\end{picture}%


==> LHPtest.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{LHPtest.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4748,4749)(1643,-5079)
%  METADATA <id>17</id> 
\put(4816,-4816){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$l$}%
}}}}
%  METADATA <id>18</id> 
\put(2806,-1726){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^1$}%
}}}}
%  METADATA <id>19</id> 
\put(4921,-3826){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^p$}%
}}}}
%  METADATA <id>20</id> 
\put(2341,-4951){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B^0$}%
}}}}
%  METADATA <id>21</id> 
\put(6143,-3885){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$B_l$}%
}}}}
%  METADATA <id>26</id> 
\put(4291,-781){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$2k$}%
}}}}
\end{picture}%


==> S1S2.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{S1S2.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4549,3835)(436,-3446)
%  METADATA <id>6</id> 
\put(2599,-1406){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
%  METADATA <id>8</id> 
\put(451,-391){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$B_p$}%
}}}}
%  METADATA <id>12</id> 
\put(3426,-3372){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\mathring{B}_p$}%
}}}}
%  METADATA <id>13</id> 
\put(1182,-1877){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_1$}%
}}}}
%  METADATA <id>14</id> 
\put(4017,-1877){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$S_2$}%
}}}}
%  METADATA <id>33</id> 
\put(4771,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$\tau_{e_i} B_p$}%
}}}}
\end{picture}%


==> Tip.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{Tip.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.03 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4534,3824)(451,-3435)
%  METADATA <id>6</id> 
\put(3121,-1786){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$e_i$}%
}}}}
%  METADATA <id>33</id> 
\put(4771,-2566){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.69}$\tau_{e_i} B_p$}%
}}}}
%  METADATA <id>43</id> 
\put(592,-1169){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$B_p$}%
}}}}
%  METADATA <id>44</id> 
\put(2206,-1771){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>45</id> 
\put(676, 14){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_p$}%
}}}}
%  METADATA <id>46</id> 
\put(706,-691){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{p-1}$}%
}}}}
%  METADATA <id>47</id> 
\put(496,-3151){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{-p}$}%
}}}}
%  METADATA <id>48</id> 
\put(4591,-31){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_p$}%
}}}}
%  METADATA <id>49</id> 
\put(4576,-751){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{p-1}$}%
}}}}
%  METADATA <id>50</id> 
\put(4561,-3181){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{-p}$}%
}}}}
\end{picture}%


==> gradphiep.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{gradphiep.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(6598,5221)(1242,-7913)
%  METADATA <id>49</id> 
\put(2624,-4225){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\nabla^{\varepsilon}_i{\varphi}_{\varepsilon}$}%
}}}}
%  METADATA <id>95</id> 
\put(4846,-2896){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$h_{\varepsilon}=\nabla_{i}^{\varepsilon}\widetilde{\varphi}_{\varepsilon}(.,v)$}%
}}}}
%  METADATA <id>76</id> 
\put(3780,-5770){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\varepsilon^3$}%
}}}}
%  METADATA <id>92</id> 
\put(4808,-3499){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/4\varepsilon^3$}%
}}}}
%  METADATA <id>25</id> 
\put(7087,-5491){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
%  METADATA <id>24</id> 
\put(7796,-5491){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon+\varepsilon^3$}%
}}}}
%  METADATA <id>23</id> 
\put(1257,-5770){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-(\varepsilon+\varepsilon^3)$}%
}}}}
%  METADATA <id>22</id> 
\put(2227,-5770){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\varepsilon$}%
}}}}
%  METADATA <id>94</id> 
\put(7796,-5734){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_i$}%
}}}}
%  METADATA <id>78</id> 
\put(5434,-5491){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon^3$}%
}}}}
\end{picture}%


==> phiep.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{phiep.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2368sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4805,3563)(877,-3720)
%  METADATA <id>77</id> 
\put(3398,-852){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\widetilde{\varphi}_{\varepsilon}(.,\upsilon)$}%
}}}}
%  METADATA <id>76</id> 
\put(1247,-609){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{\upsilon}>\varepsilon+\varepsilon^3$}%
}}}}
%  METADATA <id>64</id> 
\put(1246,-331){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{\upsilon}\leq \varepsilon$}%
}}}}
%  METADATA <id>54</id> 
\put(2397,-1756){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varphi_{\varepsilon}$}%
}}}}
%  METADATA <id>53</id> 
\put(4422,-3646){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
%  METADATA <id>83</id> 
\put(5571,-3323){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$u_i$}%
}}}}
%  METADATA <id>52</id> 
\put(5328,-3644){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon+\varepsilon^3$}%
}}}}
%  METADATA <id>49</id> 
\put(3332,-1246){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/4\varepsilon^2$}%
}}}}
%  METADATA <id>50</id> 
\put(2037,-3631){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\varepsilon$}%
}}}}
%  METADATA <id>51</id> 
\put(892,-3632){\makebox(0,0)[lb]{\smash{{\SetFigFont{7}{8.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-(\varepsilon+\varepsilon^3)$}%
}}}}
\end{picture}%


==> phifig.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{phifig.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{2763sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4234,4671)(2629,-5787)
%  METADATA <id>134</id> 
\put(5296,-2086){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$1/4\varepsilon^2+0_{\varepsilon}(1)$}%
}}}}
%  METADATA <id>131</id> 
\put(5198,-1287){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\Phi_{\varepsilon,i}(.,\upsilon)$}%
}}}}
%  METADATA <id>140</id> 
\put(3009,-1781){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{\upsilon}>\varepsilon+\varepsilon^3$}%
}}}}
%  METADATA <id>136</id> 
\put(3016,-1516){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\abs{\upsilon}\leq \varepsilon$}%
}}}}
%  METADATA <id>109</id> 
\put(2644,-5533){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-(\varepsilon+\varepsilon^3)$}%
}}}}
%  METADATA <id>110</id> 
\put(6442,-5533){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon+\varepsilon^3$}%
}}}}
%  METADATA <id>141</id> 
\put(3676,-5554){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\varepsilon$}%
}}}}
%  METADATA <id>142</id> 
\put(6007,-5548){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon$}%
}}}}
%  METADATA <id>152</id> 
\put(5311,-5527){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$\varepsilon^3$}%
}}}}
%  METADATA <id>153</id> 
\put(4402,-5551){\makebox(0,0)[lb]{\smash{{\SetFigFont{8}{9.6}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$-\varepsilon^3$}%
}}}}
\end{picture}%


==> yz.pdftex_t <==
\begin{picture}(0,0)%
\includegraphics{yz.pdf}%
\end{picture}%
%
%  Created by WinFIG version 5.04 
%  METADATA <version>1.0</version> 
%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined%
\gdef\SetFigFont#1#2#3#4#5{%
  \reset@font\fontsize{#1}{#2pt}%
  \fontfamily{#3}\fontseries{#4}\fontshape{#5}%
  \selectfont}%
\fi\endgroup%
\begin{picture}(4600,3958)(399,-3571)
%  METADATA <id>165</id> 
\put(4569,-1644){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_0$}%
}}}}
%  METADATA <id>44</id> 
\put(2836,-1759){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$0$}%
}}}}
%  METADATA <id>82</id> 
\put(4962,-1954){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,.82}$B_{\varepsilon N}$}%
}}}}
%  METADATA <id>83</id> 
\put(961,-3496){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{.69,0,0}$B_{\varepsilon N}(-e_i)$}%
}}}}
%  METADATA <id>86</id> 
\put(594,-129){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{\varepsilon N}$}%
}}}}
%  METADATA <id>88</id> 
\put(421,-489){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{\varepsilon N-1}$}%
}}}}
%  METADATA <id>89</id> 
\put(459,-2964){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{-\varepsilon N}$}%
}}}}
%  METADATA <id>90</id> 
\put(414,-2619){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{1-\varepsilon N}$}%
}}}}
%  METADATA <id>92</id> 
\put(4569,-181){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{\varepsilon N}$}%
}}}}
%  METADATA <id>93</id> 
\put(4561,-519){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{\varepsilon N-1}$}%
}}}}
%  METADATA <id>94</id> 
\put(4561,-2641){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{1-\varepsilon N}$}%
}}}}
%  METADATA <id>95</id> 
\put(4569,-3009){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{-\varepsilon N}$}%
}}}}
%  METADATA <id>158</id> 
\put(414,-826){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{\varepsilon N-2}$}%
}}}}
%  METADATA <id>159</id> 
\put(639,-1546){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{0}$}%
}}}}
%  METADATA <id>161</id> 
\put(414,-2251){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$y_{2-\varepsilon N}$}%
}}}}
%  METADATA <id>162</id> 
\put(4569,-871){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{\varepsilon N-2}$}%
}}}}
%  METADATA <id>166</id> 
\put(4569,-2296){\makebox(0,0)[lb]{\smash{{\SetFigFont{12}{14.4}{\rmdefault}{\mddefault}{\updefault}{\color[rgb]{0,0,0}$z_{2-\varepsilon N}$}%
}}}}
\end{picture}%

